Symmetry and integrability in the anyon-Hubbard model

Recent cold atom experiments have realized one-dimensional anyons and enabled the tuning of 1D~statistics between bosons and fermions. Here, we analyze the symmetries, integrability, and resulting degeneracies of the underlying anyon-Hubbard model of finite length. Our results reveal a switching between symmetry classes AI, BDI, and CI in dependence on system size, particle number, and boundary conditions, and show that two anyons with periodic boundaries are integrable, while two anyons with open boundary conditions are not. We include a comprehensive analysis of all model limits, especially of interacting bosons and pseudofermions and resolve spectral signatures. We additionally reveal an exactly solvable doublon state that hides in the continuum of scattering states and the exact solution of the nullspace of two noninteracting anyons. The uncovered symmetries shape the fundamental properties of the one-dimensional anyons at hand, and the predicted states are accessible in state-of-the-art experiments.

==> figures_main/anyon_Hubbard_model.tikz <==
\documentclass[tikz,border=5pt]{standalone}
%\usepackage{amsmath}
\usetikzlibrary{arrows.meta, bending}

\begin{document}
\begin{tikzpicture}[
    scale = 1.0,
    % Style for the empty lattice site circle
    site/.style={circle, draw, thick, minimum size=0.5cm, inner sep=0pt},
    % Style for the physical particle (black dot).
    % Previous size was 0.2cm. New size is 0.2/4 = 0.05cm.
    particle/.style={circle, fill=black, minimum size=0.50cm, inner sep=0pt},
    % Style for the hopping arrows
    arrow style/.style={->, >=stealth, thick, shorten >=2pt, shorten <=2pt}
]

% Define horizontal spacing between sites
\def\dx{0.9}
\def\labelHeight{1.3}

%--- Draw Lattice Sites and Particles ---%

% Site 1 (empty)
\node[site] (s1) at (0, 0) {};

% Site 2 (filled with one particle)
\node[site] (s2) at (\dx, 0) {};
\node[particle] at (s2.center) {};

% Site 3 (filled with one particle)
\node[site] (s3) at (2*\dx, 0) {};
\node[particle] at (s3.center) {};

% Empty sites representing the bulk
\node[site] (s4) at (3*\dx, 0) {};
\node[site] (s5) at (4*\dx, 0) {};

% Site with double occupation (two particles stacked)
% Spacing tightened from 0.15 to 0.06 to account for smaller dot size
\node[site] (s_double) at (5*\dx, 0) {};
\node[particle] at (5*\dx, 0) {};
\node[particle] at (5*\dx, 0.55) {};

% Another empty site
\node[site] (s8) at (6*\dx, 0) {};

% Site L (filled with one particle)
\node[site] (sL) at (7*\dx, 0) {};
\node[particle] at (sL.center) {};

% Site 1 repeating (empty ghost site for visual aid)
\node[site] (s1end) at (8*\dx, 0) {};

%--- Add Labels below the sites ---%
\node at (0, -0.7) {$1$};
\node at (\dx, -0.7) {$2$};
\node at (3.5*\dx, -0.7) {$\cdots$};
\node at (7*\dx, -0.7) {$L$};
\node at (8*\dx, -0.7) {$1$}; %{L+1\equiv1$};

%--- Draw Hopping Arrows ---%
% Arrow for regular hopping (both now bend left)
\draw[arrow style, bend left=60] (s2.north) to (s3.north);
% Arrow for periodic hopping (changed to bend left to match the first one)
\draw[arrow style, bend left=60] (sL.north) to (s1end.north);

%--- Add Equations ---%
\node at (1.5*\dx, \labelHeight) {$J \hat{a}^\dagger_{j+1} \hat{a}_j = J \hat{b}^\dagger_{j+1} e^{-i\theta \hat{n}_j} \hat{b}_j$};
\node at (5*\dx, \labelHeight) {$U$}; %{$U {\hat{n}_j \choose 2}$};
\node at (8.0*\dx, \labelHeight) {$J \hat{a}^\dagger_1 \hat{a}_L = J  \hat{b}^\dagger_1  e^{-i \theta \hat{n}_1} \hat{b}_L e^{i N \theta}$ };
\end{tikzpicture}
\end{document}
